Discrete homotopy of token configurations

This paper studies graphical analogs of symmetric products and unordered configuration spaces in topology. We do so from the perspective of the discrete homotopy theory introduced by Barcelo et al. Our first result is a combinatorial version of a theorem of P. A. Smith, which says that the fundamental group of any nontrivial symmetric product of $X$ is isomorphic to $H_1(X)$. Our second result gives conditions under which the n-strand braid group of a graph is isomorphic to its discrete analog.

==> tikz/3gra.tex <==
\begin{tikzpicture}
\def\a{2.9}
\def\b{7.5}
\def\c{4.5}
\def\r{0.08}
\foreach\x in {0,...,4}{
\draw[fill=black] (36+72*\x:1) circle (\r);
\draw (36+72*\x:1) -- (108+72*\x:1);
\draw[fill=black] ($(\a,0)+(36+72*\x:1)$) circle (\r);
\draw ($(\a,0)+(36+72*\x:1)$) -- ($(\a,0)+(108+72*\x:1)$);
}
\draw (36:1) -- ($(\a,0)+(180:1)$) -- (324:1);

\coordinate (a) at ($(\b,0)+(30:1)$);
\coordinate (b) at ($(\b,0)+(150:1)$);
\coordinate (c) at ($(\b,0)+(270:1)$);

\foreach\x in {0,...,4}{
\draw[fill=black] ($(a)+(210+72*\x:1)$) circle (\r);
\draw ($(a)+(210+72*\x:1)$) -- ($(a)+(282+72*\x:1)$);
\draw[fill=black] ($(b)+(330+72*\x:1)$) circle (\r);
\draw ($(b)+(330+72*\x:1)$) -- ($(b)+(42+72*\x:1)$);
\draw[fill=black] ($(c)+(90+72*\x:1)$) circle (\r);
\draw ($(c)+(90+72*\x:1)$) -- ($(c)+(162+72*\x:1)$);
}

\coordinate (d) at (\b+\c,0);
\draw[fill=black] (d) circle (\r);
\foreach\x in {0,...,4}{
\draw (d) -- ($(d)+(270+72*\x:1)$);
\draw[fill=black] ($(d)+(270+72*\x:1)$) circle (\r);
}
\end{tikzpicture}

==> tikz/cartsq.tex <==
\begin{tikzpicture}[scale=2.5]
\draw (0,0) node[fill=white] {$ac\x$} -- (1,0) node[fill=white] {$ad\x$} -- (1,1) node[fill=white] {$bd\x$} -- (0,1) node[fill=white] {$bc\x$} --cycle;
\end{tikzpicture}

==> tikz/kb.tex <==
\begin{tikzpicture}[scale=0.75]
\def\a{0.035}
\draw[fill=black!10] (0,0) rectangle (5,5);
\foreach\x in {0,...,5} {
\draw (0,\x) -- (5,\x);
\draw (\x,0) -- (\x,5);
}
\draw[ultra thick,magenta,->] (0,0) -- (0,2.6);
\draw[ultra thick,magenta,->] (5,0) -- (5,2.6);
\draw[ultra thick,magenta] (0,2.5) -- (0,5);
\draw[ultra thick,magenta] (5,2.5) -- (5,5);
\draw[ultra thick,cyan,->] (-\a,5) -- (2.6,5);
\draw[ultra thick,cyan,->] (5+\a,0) -- (2.4,0);
\draw[ultra thick,cyan] (2.5,5) -- (5+\a,5);
\draw[ultra thick,cyan] (2.5,0) -- (-\a,0);
\end{tikzpicture}

==> tikz/locex.tex <==
\begin{tikzpicture}[scale=0.9]
\def\a{3.3}
\draw (-\a/2,{sqrt(3)/2}) node {(a)};
\draw (0,0) -- (2,0) -- (1,{sqrt(3)})--cycle;
\draw (\a,0) -- (\a+2,0) -- (\a+1,{sqrt(3)})--cycle;
\draw (2*\a,0) -- (2*\a+2,0) -- (2*\a+1,{sqrt(3)})--cycle;
\draw (3*\a,0) -- (3*\a+2,0) -- (3*\a+1,{sqrt(3)})--cycle;
\foreach \x in {0,...,3} {
\draw[fill=white] (\x*\a,0) circle (0.12);
\draw[fill=white] (\x*\a+2,0) circle (0.12);
\draw[fill=white] (\x*\a+1,{sqrt(3)}) circle (0.12);
}
\draw[fill=black] (0,0) circle (0.12);
\draw[fill=black] (\a+2,0) circle (0.12);
\draw[fill=black] (2*\a+1,{sqrt(3)}) circle (0.12);
\draw[fill=black] (3*\a,0) circle (0.12);
\end{tikzpicture}

\vspace{5mm}
\begin{tikzpicture}[scale=0.8]
\def\a{3.5}
\draw (-\a/2,1) node {(b)};
\draw (0,0) -- (2,0) -- (2,2)--(0,2)--cycle;
\draw (\a,0) -- (\a+2,0) -- (\a+2,2)--(\a,2)--cycle;
\draw (2*\a+0,0) -- (2*\a+2,0) -- (2*\a+2,2)--(2*\a+0,2)--cycle;
\draw (3*\a+0,0) -- (3*\a+2,0) -- (3*\a+2,2)--(3*\a+0,2)--cycle;
\draw (4*\a+0,0) -- (4*\a+2,0) -- (4*\a+2,2)--(4*\a+0,2)--cycle;
\foreach \x in {0,...,4} {
\draw[fill=white] (\x*\a,0) circle (0.14);
\draw[fill=white] (\x*\a+2,0) circle (0.14);
\draw[fill=white] (\x*\a+2,2) circle (0.14);
\draw[fill=white] (\x*\a,2) circle (0.14);
}
\draw[fill=black] (0,0) circle (0.14);
\draw[fill=black] (\a+2,0) circle (0.14);
\draw[fill=black] (2*\a+2,2) circle (0.14);
\draw[fill=black] (3*\a,2) circle (0.14);
\draw[fill=black] (4*\a,0) circle (0.14);
\end{tikzpicture}

\vspace{5mm}
\begin{tikzpicture}[scale=0.8]
\def\a{3.5}
\draw (-\a/2,1) node {(c)};
\draw (0,0) -- (2,0) -- (2,2)--(0,2)--cycle;
\draw (\a,0) -- (\a+2,0) -- (\a+2,2)--(\a,2)--cycle;
\draw (2*\a+0,0) -- (2*\a+2,0) -- (2*\a+2,2)--(2*\a+0,2)--cycle;
\draw (3*\a+0,0) -- (3*\a+2,0) -- (3*\a+2,2)--(3*\a+0,2)--cycle;
\draw (4*\a+0,0) -- (4*\a+2,0) -- (4*\a+2,2)--(4*\a+0,2)--cycle;
\foreach \x in {0,...,4} {
\draw[fill=white] (\x*\a,0) circle (0.14);
\draw[fill=white] (\x*\a+2,0) circle (0.14);
\draw[fill=white] (\x*\a+2,2) circle (0.14);
\draw[fill=white] (\x*\a,2) circle (0.14);
}
\draw[fill=black] (0,0) circle (0.14);
\draw[fill=black] (2,2) circle (0.14);
\draw[fill=black] (\a+2,0) circle (0.14);
\draw[fill=black] (\a+2,2) circle (0.14);
\draw[fill=black] (2*\a+2,0) circle (0.14);
\draw[fill=black] (2*\a,2) circle (0.14);
\draw[fill=black] (3*\a,2) circle (0.14);
\draw[fill=black] (3*\a+2,2) circle (0.14);
\draw[fill=black] (4*\a,0) circle (0.14);
\draw[fill=black] (4*\a+2,2) circle (0.14);
\end{tikzpicture}

==> tikz/pathtok.tex <==
\begin{tikzpicture}
\def\a{2.5}
\draw (0,0) -- (0,1) -- (1,1);
\draw (\a+1,0) -- (\a+1,2) -- (\a+3,2);
\draw (\a+1,1) -- (\a+2,1) -- (\a+2,2);
\draw (2*\a+3,0) -- (2*\a+3,3) -- (2*\a+6,3);
\draw (2*\a+3,1) -- (2*\a+4,1) -- (2*\a+4,3);
\draw (2*\a+3,2) -- (2*\a+5,2) -- (2*\a+5,3);
\draw[fill=black] (0,0) circle (2pt);
\draw[fill=black] (0,1) circle (2pt);
\draw[fill=black] (1,1) circle (2pt);
\draw[fill=black] (\a+1,0) circle (2pt);
\draw[fill=black] (\a+1,2) circle (2pt);
\draw[fill=black] (\a+3,2) circle (2pt);
\draw[fill=black] (\a+1,1) circle (2pt);
\draw[fill=black] (\a+2,1) circle (2pt);
\draw[fill=black] (\a+2,2) circle (2pt);
\draw[fill=black] (2*\a+3,0) circle (2pt);
\draw[fill=black] (2*\a+3,3) circle (2pt);
\draw[fill=black] (2*\a+6,3) circle (2pt);
\draw[fill=black] (2*\a+3,1) circle (2pt);
\draw[fill=black] (2*\a+4,1) circle (2pt);
\draw[fill=black] (2*\a+4,3) circle (2pt);
\draw[fill=black] (2*\a+3,2) circle (2pt);
\draw[fill=black] (2*\a+5,2) circle (2pt);
\draw[fill=black] (2*\a+5,3) circle (2pt);
\draw[fill=black] (2*\a+4,2) circle (2pt);
\end{tikzpicture}

==> tikz/subd.tex <==
\begin{tikzpicture}
\def\a{1.5}
\def\b{-6}
\draw (\b,\a)--(\b+\a,0)--(\b,-\a)--(\b-\a,0)--cycle;
\draw (\b,-\a)--(\b,\a);
\draw[fill=black] (\b,-\a) circle (2pt);
\draw[fill=black] (\b,\a) circle (2pt);
\draw[fill=black] (\b+\a,0) circle (2pt);
\draw[fill=black] (\b-\a,0) circle (2pt);
\draw (0,\a)--(\a,0)--(0,-\a)--(-\a,0)--cycle;
\draw (0,-\a)--(0,\a);
\draw[fill=black] (0,-\a) circle (2pt);
\draw[fill=black] (0,\a) circle (2pt);
\draw[fill=black] (\a,0) circle (2pt);
\draw[fill=black] (-\a,0) circle (2pt);
\draw[fill=black] (0,\a/2) circle (2pt);
\draw[fill=black] (0,-\a/2) circle (2pt);
\draw[fill=black] (0,0) circle (2pt);
\draw[fill=black] (\a/2,\a/2) circle (2pt);
\draw[fill=black] (-\a/2,\a/2) circle (2pt);
\draw[fill=black] (-\a/2,-\a/2) circle (2pt);
\draw[fill=black] (\a/2,-\a/2) circle (2pt);
\end{tikzpicture}

==> tikz/tokpath.tex <==
\begin{tikzpicture}[scale=0.95]
\def\a{3.5}

\draw (0,0) circle (1);
\draw[fill=white] (0:1) circle (0.14);
\draw[fill=white] (40:1) circle (0.14);
\draw[fill=black] (80:1) circle (0.14);
\draw[fill=black] (120:1) circle (0.14);
\draw[fill=white] (160:1) circle (0.14);
\draw[fill=white] (200:1) circle (0.14);
\draw[fill=white] (240:1) circle (0.14);
\draw[fill=black] (280:1) circle (0.14);
\draw[fill=white] (320:1) circle (0.14);

\draw (\a,0) circle (1);
\draw[fill=white] ($(\a,0)+(0:1)$) circle (0.14);
\draw[fill=black] ($(\a,0)+(40:1)$) circle (0.14);
\draw[fill=white] ($(\a,0)+(80:1)$) circle (0.14);
\draw[fill=black] ($(\a,0)+(120:1)$) circle (0.14);
\draw[fill=white] ($(\a,0)+(160:1)$) circle (0.14);
\draw[fill=white] ($(\a,0)+(200:1)$) circle (0.14);
\draw[fill=white] ($(\a,0)+(240:1)$) circle (0.14);
\draw[fill=black] ($(\a,0)+(280:1)$) circle (0.14);
\draw[fill=white] ($(\a,0)+(320:1)$) circle (0.14);

\draw (2*\a,0) circle (1);
\draw[fill=white] ($(2*\a,0)+(0:1)$) circle (0.14);
\draw[fill=black] ($(2*\a,0)+(40:1)$) circle (0.14);
\draw[fill=white] ($(2*\a,0)+(80:1)$) circle (0.14);
\draw[fill=white] ($(2*\a,0)+(120:1)$) circle (0.14);
\draw[fill=black] ($(2*\a,0)+(160:1)$) circle (0.14);
\draw[fill=white] ($(2*\a,0)+(200:1)$) circle (0.14);
\draw[fill=white] ($(2*\a,0)+(240:1)$) circle (0.14);
\draw[fill=black] ($(2*\a,0)+(280:1)$) circle (0.14);
\draw[fill=white] ($(2*\a,0)+(320:1)$) circle (0.14);

\draw (3*\a,0) circle (1);
\draw[fill=white] ($(3*\a,0)+(0:1)$) circle (0.14);
\draw[fill=black] ($(3*\a,0)+(40:1)$) circle (0.14);
\draw[fill=white] ($(3*\a,0)+(80:1)$) circle (0.14);
\draw[fill=white] ($(3*\a,0)+(120:1)$) circle (0.14);
\draw[fill=black] ($(3*\a,0)+(160:1)$) circle (0.14);
\draw[fill=white] ($(3*\a,0)+(200:1)$) circle (0.14);
\draw[fill=white] ($(3*\a,0)+(240:1)$) circle (0.14);
\draw[fill=white] ($(3*\a,0)+(280:1)$) circle (0.14);
\draw[fill=black] ($(3*\a,0)+(320:1)$) circle (0.14);
\end{tikzpicture}
